Advection-Dominated Accretion: A Self-Similar Solution

We consider viscous rotating accretion flows in which most of the viscously dissipated energy is stored as entropy rather than being radiated. Such advection-dominated flows may occur when the optical depth is either very small or very large. We obtain a family of self-similar solutions where the temperature of the accreting gas is nearly virial and the flow is quasi-spherical. The gas rotates at much less than the Keplerian angular velocity; therefore, the central stars in such flows will cease to spin up long before they reach the break-up limit. Further, the Bernoulli parameter is positive, implying that advection-dominated flows are susceptible to producing outflows. Convection is likely in many of these flows and, if present, will tend to enhance the above effects. We suggest that advection-dominated accretion may provide an explanation for the slow spin rates of accreting stars and the widespread occurrence of outflows and jets in accreting systems.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
Figure 1 is given below in postscript form.
Copy the following into a separate file, beginning with the line
%!PS-Adobe-2.0 EPSF-1.2
and print the file in the usual way to obtain the figure.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: mongo
%%Title: Mongo Plot
%%Pages: 1
%%BoundingBox: 28 54 560 750
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0 1327  453 r 1327 1051 d 1327  453 r 1269  453 d 1327  503 r
 1298  503 d 1327  553 r 1298  553 d 1327  603 r 1298  603 d 1327  653 r
 1269  653 d 1327  702 r 1298  702 d 1327  752 r 1298  752 d 1327  802 r
 1298  802 d 1327  852 r 1269  852 d 1327  902 r 1298  902 d 1327  951 r
 1298  951 d 1327 1001 r 1298 1001 d 1327 1051 r 1269 1051 d 1362  451 r
 1364  446 d 1370  442 d 1379  440 d 1384  440 d 1393  442 d 1398  446 d
 1400  451 d 1400  455 d 1398  460 d 1393  464 d 1384  466 d 1379  466 d
 1370  464 d 1364  460 d 1362  455 d 1362  451 d 1364  448 d 1366  446 d
 1370  444 d 1379  442 d 1384  442 d 1393  444 d 1397  446 d 1398  448 d
 1400  451 d 1400  455 r 1398  458 d 1397  460 d 1393  462 d 1384  464 d
 1379  464 d 1370  462 d 1366  460 d 1364  458 d 1362  455 d 1370  642 r
 1371  644 d 1373  642 d 1371  640 d 1370  640 d 1366  642 d 1364  644 d
 1362  649 d 1362  657 d 1364  662 d 1366  664 d 1370  666 d 1373  666 d
 1377  664 d 1380  658 d 1384  649 d 1386  646 d 1389  642 d 1395  640 d
 1400  640 d 1362  657 r 1364  660 d 1366  662 d 1370  664 d 1373  664 d
 1377  662 d 1380  657 d 1384  649 d 1397  640 r 1395  642 d 1395  646 d
 1398  655 d 1398  660 d 1397  664 d 1395  666 d 1395  646 r 1400  655 d
 1400  662 d 1398  664 d 1395  666 d 1391  666 d 1366  856 r 1400  856 d
 1362  857 r 1400  857 d 1362  857 r 1389  838 d 1389  866 d 1400  850 r
 1400  863 d 1368 1060 r 1370 1058 d 1371 1060 d 1370 1062 d 1368 1062 d
 1364 1060 d 1362 1056 d 1362 1051 d 1364 1046 d 1368 1042 d 1371 1040 d
 1379 1038 d 1389 1038 d 1395 1040 d 1398 1044 d 1400 1049 d 1400 1053 d
 1398 1058 d 1395 1062 d 1389 1064 d 1388 1064 d 1382 1062 d 1379 1058 d
 1377 1053 d 1377 1051 d 1379 1046 d 1382 1042 d 1388 1040 d 1362 1051 r
 1364 1047 d 1368 1044 d 1371 1042 d 1379 1040 d 1389 1040 d 1395 1042 d
 1398 1046 d 1400 1049 d 1400 1053 r 1398 1056 d 1395 1060 d 1389 1062 d
 1388 1062 d 1382 1060 d 1379 1056 d 1377 1053 d  724  453 r  724 1051 d
  724  453 r  782  453 d  724  503 r  753  503 d  724  553 r  753  553 d
  724  603 r  753  603 d  724  653 r  782  653 d  724  702 r  753  702 d
  724  752 r  753  752 d  724  802 r  753  802 d  724  852 r  782  852 d
  724  902 r  753  902 d  724  951 r  753  951 d  724 1001 r  753 1001 d
  724 1051 r  782 1051 d 1327  453 r  724  453 d 1327  453 r 1327  511 d
 1302  453 r 1302  482 d 1278  453 r 1278  482 d 1254  453 r 1254  482 d
 1230  453 r 1230  482 d 1206  453 r 1206  511 d 1182  453 r 1182  482 d
 1158  453 r 1158  482 d 1134  453 r 1134  482 d 1110  453 r 1110  482 d
 1086  453 r 1086  511 d 1062  453 r 1062  482 d 1038  453 r 1038  482 d
 1013  453 r 1013  482 d  989  453 r  989  482 d  965  453 r  965  511 d
  941  453 r  941  482 d  917  453 r  917  482 d  893  453 r  893  482 d
  869  453 r  869  482 d  845  453 r  845  511 d  821  453 r  821  482 d
  797  453 r  797  482 d  773  453 r  773  482 d  749  453 r  749  482 d
  724  453 r  724  511 d 1327  350 r 1327  383 d 1311  415 r 1313  414 d
 1314  415 d 1313  417 d 1311  417 d 1307  415 d 1305  412 d 1305  406 d
 1307  401 d 1311  397 d 1314  395 d 1322  394 d 1332  394 d 1338  395 d
 1341  399 d 1343  404 d 1343  408 d 1341  414 d 1338  417 d 1332  419 d
 1331  419 d 1325  417 d 1322  414 d 1320  408 d 1320  406 d 1322  401 d
 1325  397 d 1331  395 d 1305  406 r 1307  403 d 1311  399 d 1314  397 d
 1322  395 d 1332  395 d 1338  397 d 1341  401 d 1343  404 d 1343  408 r
 1341  412 d 1338  415 d 1332  417 d 1331  417 d 1325  415 d 1322  412 d
 1320  408 d 1206  350 r 1206  383 d 1184  397 r 1202  394 d 1201  397 d
 1199  403 d 1199  408 d 1201  414 d 1204  417 d 1210  419 d 1211  419 d
 1217  417 d 1220  414 d 1222  408 d 1222  403 d 1220  397 d 1219  395 d
 1215  394 d 1213  394 d 1211  395 d 1213  397 d 1215  395 d 1199  408 r
 1201  412 d 1204  415 d 1210  417 d 1211  417 d 1217  415 d 1220  412 d
 1222  408 d 1184  397 r 1184  415 d 1186  397 r 1186  406 d 1184  415 d
 1086  350 r 1086  383 d 1068  410 r 1102  410 d 1064  412 r 1102  412 d
 1064  412 r 1091  392 d 1091  421 d 1102  404 r 1102  417 d  965  350 r
  965  383 d  949  395 r  951  397 d  952  395 d  951  394 d  949  394 d
  945  397 d  943  403 d  943  410 d  945  415 d  949  417 d  954  417 d
  958  415 d  960  410 d  960  404 d  943  410 r  945  414 d  949  415 d
  954  415 d  958  414 d  960  410 d  961  414 d  965  417 d  969  419 d
  974  419 d  978  417 d  979  415 d  981  410 d  981  403 d  979  397 d
  978  395 d  974  394 d  972  394 d  970  395 d  972  397 d  974  395 d
  963  415 r  969  417 d  974  417 d  978  415 d  979  414 d  981  410 d
  845  350 r  845  383 d  831  395 r  832  397 d  834  395 d  832  394 d
  831  394 d  827  395 d  825  397 d  823  403 d  823  410 d  825  415 d
  827  417 d  831  419 d  834  419 d  838  417 d  841  412 d  845  403 d
  847  399 d  850  395 d  856  394 d  861  394 d  823  410 r  825  414 d
  827  415 d  831  417 d  834  417 d  838  415 d  841  410 d  845  403 d
  858  394 r  856  395 d  856  399 d  859  408 d  859  414 d  858  417 d
  856  419 d  856  399 r  861  408 d  861  415 d  859  417 d  856  419 d
  852  419 d  724  350 r  724  383 d  710  399 r  708  403 d  702  408 d
  740  408 d  704  406 r  740  406 d  740  399 r  740  415 d 1327 1051 r
  724 1051 d 1327 1051 r 1327  993 d 1302 1051 r 1302 1022 d 1278 1051 r
 1278 1022 d 1254 1051 r 1254 1022 d 1230 1051 r 1230 1022 d 1206 1051 r
 1206  993 d 1182 1051 r 1182 1022 d 1158 1051 r 1158 1022 d 1134 1051 r
 1134 1022 d 1110 1051 r 1110 1022 d 1086 1051 r 1086  993 d 1062 1051 r
 1062 1022 d 1038 1051 r 1038 1022 d 1013 1051 r 1013 1022 d  989 1051 r
  989 1022 d  965 1051 r  965  993 d  941 1051 r  941 1022 d  917 1051 r
  917 1022 d  893 1051 r  893 1022 d  869 1051 r  869 1022 d  845 1051 r
  845  993 d  821 1051 r  821 1022 d  797 1051 r  797 1022 d  773 1051 r
  773 1022 d  749 1051 r  749 1022 d  724 1051 r  724  993 d 1420  670 r
 1458  670 d 1420  672 r 1458  672 d 1420  665 r 1420  672 d 1458  665 r
 1458  677 d 1433  697 r 1435  692 d 1438  688 d 1444  686 d 1447  686 d
 1453  688 d 1456  692 d 1458  697 d 1458  701 d 1456  706 d 1453  710 d
 1447  711 d 1444  711 d 1438  710 d 1435  706 d 1433  701 d 1433  697 d
 1435  693 d 1438  690 d 1444  688 d 1447  688 d 1453  690 d 1456  693 d
 1458  697 d 1458  701 r 1456  704 d 1453  708 d 1447  710 d 1444  710 d
 1438  708 d 1435  704 d 1433  701 d 1433  733 r 1435  730 d 1437  728 d
 1440  726 d 1444  726 d 1447  728 d 1449  730 d 1451  733 d 1451  737 d
 1449  740 d 1447  742 d 1444  744 d 1440  744 d 1437  742 d 1435  740 d
 1433  737 d 1433  733 d 1435  730 r 1438  728 d 1446  728 d 1449  730 d
 1449  740 r 1446  742 d 1438  742 d 1435  740 d 1437  742 r 1435  744 d
 1433  748 d 1435  748 d 1435  744 d 1447  728 r 1449  726 d 1453  724 d
 1455  724 d 1458  726 d 1460  731 d 1460  740 d 1462  746 d 1464  748 d
 1455  724 r 1456  726 d 1458  731 d 1458  740 d 1460  746 d 1464  748 d
 1465  748 d 1469  746 d 1471  740 d 1471  730 d 1469  724 d 1465  722 d
 1464  722 d 1460  724 d 1458  730 d 1413  773 r 1417  769 d 1422  766 d
 1429  762 d 1438  760 d 1446  760 d 1455  762 d 1462  766 d 1467  769 d
 1471  773 d 1417  769 r 1424  766 d 1429  764 d 1438  762 d 1446  762 d
 1455  764 d 1460  766 d 1467  769 d 1420  787 r 1458  787 d 1420  789 r
 1458  789 d 1420  782 r 1420  803 d 1422  809 d 1424  811 d 1428  812 d
 1431  812 d 1435  811 d 1437  809 d 1438  803 d 1438  789 d 1420  803 r
 1422  807 d 1424  809 d 1428  811 d 1431  811 d 1435  809 d 1437  807 d
 1438  803 d 1458  782 r 1458  794 d 1438  800 r 1455  807 d 1458  811 d
 1458  814 d 1455  816 d 1438  800 r 1442  803 d 1458  811 d 1413  823 r
 1417  827 d 1422  830 d 1429  834 d 1438  836 d 1446  836 d 1455  834 d
 1462  830 d 1467  827 d 1471  823 d 1417  827 r 1424  830 d 1429  832 d
 1438  834 d 1446  834 d 1455  832 d 1460  830 d 1467  827 d 1127  215 r
 1127  253 d 1125  215 r 1125  253 d 1132  215 r 1125  215 d 1132  253 r
 1120  253 d 1100  228 r 1105  230 d 1109  233 d 1111  239 d 1111  242 d
 1109  248 d 1105  251 d 1100  253 d 1096  253 d 1091  251 d 1087  248 d
 1086  242 d 1086  239 d 1087  233 d 1091  230 d 1096  228 d 1100  228 d
 1104  230 d 1107  233 d 1109  239 d 1109  242 d 1107  248 d 1104  251 d
 1100  253 d 1096  253 r 1093  251 d 1089  248 d 1087  242 d 1087  239 d
 1089  233 d 1093  230 d 1096  228 d 1064  228 r 1067  230 d 1069  232 d
 1071  235 d 1071  239 d 1069  242 d 1067  244 d 1064  246 d 1060  246 d
 1057  244 d 1055  242 d 1053  239 d 1053  235 d 1055  232 d 1057  230 d
 1060  228 d 1064  228 d 1067  230 r 1069  233 d 1069  241 d 1067  244 d
 1057  244 r 1055  241 d 1055  233 d 1057  230 d 1055  232 r 1053  230 d
 1049  228 d 1049  230 d 1053  230 d 1069  242 r 1071  244 d 1073  248 d
 1073  250 d 1071  253 d 1066  255 d 1057  255 d 1051  257 d 1049  259 d
 1073  250 r 1071  251 d 1066  253 d 1057  253 d 1051  255 d 1049  259 d
 1049  260 d 1051  264 d 1057  266 d 1067  266 d 1073  264 d 1075  260 d
 1075  259 d 1073  255 d 1067  253 d 1024  208 r 1028  212 d 1031  217 d
 1035  224 d 1037  233 d 1037  241 d 1035  250 d 1031  257 d 1028  262 d
 1024  266 d 1028  212 r 1031  219 d 1033  224 d 1035  233 d 1035  241 d
 1033  250 d 1031  255 d 1028  262 d 1013  237 r  981  237 d  968  228 r
  958  253 d  967  228 r  958  250 d  947  228 r  958  253 d  974  228 r
  961  228 d  952  228 r  941  228 d  934  208 r  930  212 d  927  217 d
  923  224 d  921  233 d  921  241 d  923  250 d  927  257 d  930  262 d
  934  266 d  930  212 r  927  219 d  925  224 d  923  233 d  923  241 d
  925  250 d  927  255 d  930  262 d  789  453 r  789  454 d  789  455 d
  789  455 p  789  456 d  790  456 d  790  457 d  790  458 d  790  458 p
  790  459 d  790  459 p  790  460 d  790  460 p  790  461 d  790  462 d
  790  462 p  790  463 d  791  463 d  791  464 d  791  465 d  791  465 p
  791  466 d  791  466 p  791  467 d  791  468 d  791  468 p  791  469 d
  792  469 d  792  470 d  792  471 d  792  471 p  792  472 d  792  472 p
  792  473 d  792  474 d  792  474 p  793  475 d  793  475 p  793  476 d
  793  477 d  793  477 p  793  478 d  793  478 p  793  479 d  794  480 d
  794  480 p  794  481 d  794  481 p  794  482 d  794  483 d  794  483 p
  795  484 d  795  484 p  795  485 d  795  486 d  795  486 p  795  487 d
  795  487 p  796  488 d  796  489 d  796  489 p  796  490 d  796  490 p
  796  491 d  797  492 d  797  492 p  797  493 d  797  493 p  797  494 d
  797  495 d  798  495 d  798  496 d  798  496 p  798  497 d  798  498 d
  799  498 d  799  499 d  799  499 p  799  500 d  799  501 d  800  501 d
  800  502 d  800  502 p  800  503 d  800  504 d  801  504 d  801  505 d
  801  505 p  801  506 d  801  507 d  802  507 d  802  508 d  802  508 p
  802  509 d  802  510 d  803  510 d  803  511 d  803  511 p  803  512 d
  804  512 d  804  513 d  804  514 d  804  514 p  804  515 d  805  515 d
  805  516 d  805  517 d  805  517 p  806  518 d  806  518 p  806  519 d
  806  520 d  807  520 d  807  521 d  807  521 p  807  522 d  808  523 d
  808  523 p  808  524 d  808  524 p  809  525 d  809  526 d  809  526 p
  809  527 d  810  527 d  810  528 d  810  529 d  810  529 p  811  530 d
  811  530 p  811  531 d  812  532 d  812  532 p  812  533 d  812  533 p
  813  534 d  813  535 d  813  535 p  813  536 d  814  536 d  814  537 d
  814  538 d  815  538 d  815  539 d  815  539 p  815  540 d  816  541 d
  816  541 p  816  542 d  817  542 d  817  543 d  817  544 d  817  544 p
  818  545 d  818  545 p  818  546 d  819  547 d  819  547 p  819  548 d
  819  548 p  820  549 d  820  550 d  820  550 p  821  551 d  821  551 p
  821  552 d  822  553 d  822  553 p  822  554 d  823  554 d  823  555 d
  823  556 d  823  556 p  824  557 d  824  557 p  824  558 d  825  559 d
  825  559 p  825  560 d  826  560 d  826  561 d  826  562 d  827  562 d
  827  563 d  827  563 p  828  564 d  828  565 d  828  565 p  828  566 d
  829  566 d  829  567 d  829  567 p  830  568 d  830  569 d  830  569 p
  831  570 d  831  570 p  831  571 d  832  572 d  832  572 p  832  573 d
  833  573 d  833  574 d  833  575 d  834  575 d  834  576 d  834  576 p
  835  577 d  835  578 d  835  578 p  836  579 d  836  579 p  836  580 d
  837  581 d  837  581 p  837  582 d  838  582 d  838  583 d  838  584 d
  839  584 d  839  585 d  839  585 p  840  586 d  840  587 d  840  587 p
  841  588 d  841  588 p  841  589 d  842  590 d  842  590 p  842  591 d
  843  591 d  843  592 d  843  593 d  844  593 d  844  594 d  844  594 p
  845  595 d  845  596 d  845  596 p  846  597 d  846  597 p  846  598 d
  847  599 d  847  599 p  847  600 d  848  600 d  848  601 d  848  602 d
  849  602 d  849  603 d  850  603 d  850  604 d  850  605 d  851  605 d
  851  606 d  851  606 p  852  607 d  852  608 d  852  608 p  853  609 d
  853  609 p  853  610 d  854  611 d  854  611 p  854  612 d  855  612 d
  855  613 d  855  614 d  856  614 d  856  615 d  856  615 p  857  616 d
  857  617 d  858  617 d  858  618 d  858  618 p  859  619 d  859  620 d
  859  620 p  860  621 d  860  621 p  860  622 d  861  622 d  861  623 d
  861  624 d  862  624 d  862  625 d  862  625 p  863  626 d  863  627 d
  863  627 p  864  628 d  864  628 p  865  629 d  865  630 d  865  630 p
  866  631 d  866  631 p  866  632 d  867  633 d  867  633 p  867  634 d
  868  634 d  868  635 d  868  636 d  869  636 d  869  637 d  870  637 d
  870  638 d  870  639 d  871  639 d  871  640 d  871  640 p  872  641 d
  872  642 d  872  642 p  873  643 d  873  643 p  873  644 d  874  645 d
  874  645 p  874  646 d  875  646 d  875  647 d  876  648 d  876  648 p
  876  649 d  877  649 d  877  650 d  877  651 d  878  651 d  878  652 d
  878  652 p  879  653 d  879  654 d  879  654 p  880  655 d  880  655 p
  881  656 d  881  657 d  881  657 p  882  658 d  882  658 p  882  659 d
  883  660 d  883  660 p  883  661 d  884  661 d  884  662 d  884  663 d
  885  663 d  885  664 d  886  664 d  886  665 d  886  666 d  887  666 d
  887  667 d  887  667 p  888  668 d  888  669 d  888  669 p  889  670 d
  889  670 p  890  671 d  890  672 d  890  672 p  891  673 d  891  673 p
  891  674 d  892  675 d  892  675 p  892  676 d  893  676 d  893  677 d
  893  677 p  894  678 d  894  679 d  895  679 d  895  680 d  895  680 p
  896  681 d  896  682 d  896  682 p  897  683 d  897  683 p  897  684 d
  898  685 d  898  685 p  899  686 d  899  686 p  899  687 d  900  688 d
  900  688 p  900  689 d  901  689 d  901  690 d  901  691 d  902  691 d
  902  692 d  902  692 p  903  693 d  903  694 d  904  694 d  904  695 d
  904  695 p  905  696 d  905  697 d  905  697 p  906  698 d  906  698 p
  906  699 d  907  700 d  907  700 p  908  701 d  908  701 p  908  702 d
  909  703 d  909  703 p  909  704 d  910  704 d  910  705 d  910  706 d
  911  706 d  911  707 d  912  707 d  912  708 d  912  709 d  913  709 d
  913  710 d  913  710 p  914  711 d  914  712 d  914  712 p  915  713 d
  915  713 p  915  714 d  916  715 d  916  715 p  917  716 d  917  716 p
  917  717 d  918  718 d  918  718 p  918  719 d  919  719 d  919  720 d
  919  721 d  920  721 d  920  722 d  921  722 d  921  723 d  921  724 d
  922  724 d  922  725 d  922  725 p  923  726 d  923  727 d  923  727 p
  924  728 d  924  728 p  925  729 d  925  729 p  925  730 d  926  731 d
  926  731 p  926  732 d  927  732 d  927  733 d  927  734 d  928  734 d
  928  735 d  929  735 d  929  736 d  929  737 d  930  737 d  930  738 d
  930  738 p  931  739 d  931  740 d  931  740 p  932  741 d  932  741 p
  933  742 d  933  743 d  933  743 p  934  744 d  934  744 p  934  745 d
  935  746 d  935  746 p  935  747 d  936  747 d  936  748 d  937  749 d
  937  749 p  937  750 d  938  750 d  938  751 d  938  752 d  939  752 d
  939  753 d  939  753 p  940  754 d  940  755 d  941  755 d  941  756 d
  941  756 p  942  757 d  942  758 d  942  758 p  943  759 d  943  759 p
  944  760 d  944  761 d  944  761 p  945  762 d  945  762 p  945  763 d
  946  764 d  946  764 p  946  765 d  947  765 d  947  766 d  948  767 d
  948  767 p  948  768 d  949  768 d  949  769 d  949  770 d  950  770 d
  950  771 d  950  771 p  951  772 d  951  773 d  952  773 d  952  774 d
  952  774 p  953  775 d  953  776 d  953  776 p  954  777 d  954  777 p
  955  778 d  955  779 d  955  779 p  956  780 d  956  780 p  956  781 d
  957  782 d  957  782 p  957  783 d  958  783 d  958  784 d  959  784 d
  959  785 d  959  786 d  960  786 d  960  787 d  960  787 p  961  788 d
  961  789 d  962  789 d  962  790 d  962  790 p  963  791 d  963  792 d
  963  792 p  964  793 d  964  793 p  964  794 d  965  795 d  965  795 p
  966  796 d  966  796 p  966  797 d  967  798 d  967  798 p  967  799 d
  968  799 d  968  800 d  969  801 d  969  801 p  969  802 d  970  802 d
  970  803 d  970  804 d  971  804 d  971  805 d  972  805 d  972  806 d
  972  807 d  973  807 d  973  808 d  973  808 p  974  809 d  974  810 d
  974  810 p  975  811 d  975  811 p  976  812 d  976  813 d  976  813 p
  977  814 d  977  814 p  977  815 d  978  816 d  978  816 p  979  817 d
  979  817 p  979  818 d  980  819 d  980  819 p  980  820 d  981  820 d
  981  821 d  982  822 d  982  822 p  982  823 d  983  823 d  983  824 d
  984  825 d  984  825 p  984  826 d  985  826 d  985  827 d  985  828 d
  986  828 d  986  829 d  987  829 d  987  830 d  987  831 d  988  831 d
  988  832 d  988  832 p  989  833 d  989  834 d  990  834 d  990  835 d
  990  835 p  991  836 d  991  837 d  991  837 p  992  838 d  992  838 p
  993  839 d  993  839 p  993  840 d  994  841 d  994  841 p  995  842 d
  995  842 p  995  843 d  996  844 d  996  844 p  996  845 d  997  845 d
  997  846 d  998  847 d  998  847 p  998  848 d  999  848 d  999  849 d
 1000  850 d 1000  850 p 1000  851 d 1001  851 d 1001  852 d 1001  853 d
 1002  853 d 1002  854 d 1003  854 d 1003  855 d 1003  856 d 1004  856 d
 1004  857 d 1005  857 d 1005  858 d 1005  859 d 1006  859 d 1006  860 d
 1007  860 d 1007  861 d 1007  862 d 1008  862 d 1008  863 d 1008  863 p
 1009  864 d 1009  865 d 1010  865 d 1010  866 d 1010  866 p 1011  867 d
 1011  868 d 1012  868 d 1012  869 d 1012  869 p 1013  870 d 1013  871 d
 1014  871 d 1014  872 d 1014  872 p 1015  873 d 1015  874 d 1016  874 d
 1016  875 d 1016  875 p 1017  876 d 1017  877 d 1018  877 d 1018  878 d
 1018  878 p 1019  879 d 1019  880 d 1020  880 d 1020  881 d 1020  881 p
 1021  882 d 1021  883 d 1022  883 d 1022  884 d 1022  884 p 1023  885 d
 1023  886 d 1024  886 d 1024  887 d 1024  887 p 1025  888 d 1025  889 d
 1026  889 d 1026  890 d 1027  890 d 1027  891 d 1027  891 p 1028  892 d
 1028  893 d 1029  893 d 1029  894 d 1029  894 p 1030  895 d 1030  896 d
 1031  896 d 1031  897 d 1032  897 d 1032  898 d 1032  899 d 1033  899 d
 1033  900 d 1034  900 d 1034  901 d 1034  902 d 1035  902 d 1035  903 d
 1036  903 d 1036  904 d 1037  905 d 1037  905 p 1037  906 d 1038  906 d
 1038  907 d 1039  908 d 1039  908 p 1040  909 d 1040  909 p 1040  910 d
 1041  911 d 1041  911 p 1042  912 d 1042  912 p 1043  913 d 1043  914 d
 1043  914 p 1044  915 d 1044  915 p 1045  916 d 1045  917 d 1046  917 d
 1046  918 d 1047  918 d 1047  919 d 1047  920 d 1048  920 d 1048  921 d
 1049  921 d 1049  922 d 1050  923 d 1050  923 p 1050  924 d 1051  924 d
 1051  925 d 1052  926 d 1052  926 p 1053  927 d 1053  927 p 1054  928 d
 1054  929 d 1055  929 d 1055  930 d 1055  930 p 1056  931 d 1056  932 d
 1057  932 d 1057  933 d 1058  933 d 1058  934 d 1059  935 d 1059  935 p
 1060  936 d 1060  936 p 1061  937 d 1061  938 d 1062  938 d 1062  939 d
 1062  939 p 1063  940 d 1063  941 d 1064  941 d 1064  942 d 1065  942 d
 1065  943 d 1066  944 d 1066  944 p 1067  945 d 1067  945 p 1068  946 d
 1068  946 p 1069  947 d 1069  948 d 1070  948 d 1070  949 d 1071  949 d
 1071  950 d 1072  951 d 1072  951 p 1073  952 d 1073  952 p 1074  953 d
 1074  954 d 1075  954 d 1075  955 d 1076  955 d 1076  956 d 1077  957 d
 1077  957 p 1078  958 d 1078  958 p 1079  959 d 1079  960 d 1080  960 d
 1080  961 d 1081  961 d 1081  962 d 1082  963 d 1082  963 p 1083  964 d
 1084  964 d 1084  965 d 1085  966 d 1085  966 p 1086  967 d 1086  967 p
 1087  968 d 1087  969 d 1088  969 d 1088  970 d 1089  970 d 1090  971 d
 1090  972 d 1091  972 d 1091  973 d 1092  973 d 1092  974 d 1093  975 d
 1094  975 d 1094  976 d 1095  976 d 1095  977 d 1096  978 d 1096  978 p
 1097  979 d 1098  979 d 1098  980 d 1099  981 d 1099  981 p 1100  982 d
 1101  982 d 1101  983 d 1102  984 d 1102  984 p 1103  985 d 1104  985 d
 1104  986 d 1105  987 d 1106  987 d 1106  988 d 1107  988 d 1108  989 d
 1108  990 d 1109  990 d 1110  991 d 1110  991 p 1111  992 d 1112  993 d
 1112  993 p 1113  994 d 1114  994 d 1114  995 d 1115  996 d 1116  996 d
 1116  997 d 1117  997 d 1118  998 d 1119  999 d 1119  999 p 1120 1000 d
 1121 1000 d 1122 1001 d 1122 1001 p 1123 1002 d 1124 1003 d 1125 1003 d
 1125 1004 d 1126 1004 d 1127 1005 d 1128 1006 d 1129 1006 d 1129 1007 d
 1130 1007 d 1131 1008 d 1132 1009 d 1133 1009 d 1134 1010 d 1135 1010 d
 1136 1011 d 1136 1012 d 1137 1012 d 1138 1013 d 1139 1013 d 1140 1014 d
 1141 1015 d 1142 1015 d 1143 1016 d 1144 1016 d 1145 1017 d 1146 1018 d
 1147 1018 d 1148 1019 d 1149 1019 d 1150 1020 d 1152 1021 d 1153 1021 d
 1154 1022 d 1155 1022 d 1156 1023 d 1157 1024 d 1159 1024 d 1160 1025 d
 1161 1025 d 1163 1026 d 1164 1027 d 1165 1027 d 1167 1028 d 1168 1028 d
 1170 1029 d 1171 1030 d 1173 1030 d 1174 1031 d 1176 1031 d 1178 1032 d
 1179 1033 d 1181 1033 d 1183 1034 d 1185 1034 d 1187 1035 d 1189 1036 d
 1191 1036 d 1193 1037 d 1196 1037 d 1198 1038 d 1200 1039 d 1203 1039 d
 1206 1040 d 1209 1040 d 1212 1041 d 1215 1042 d 1218 1042 d 1222 1043 d
 1226 1043 d 1230 1044 d 1235 1045 d 1240 1045 d 1246 1046 d 1253 1046 d
 1261 1047 d 1270 1048 d 1283 1048 d 1303 1049 d 1327 1049 d lt2  758  453 r
 1119 1051 d lt0 1327 1441 r 1327 2038 d 1327 1441 r 1269 1441 d 1327 1490 r
 1298 1490 d 1327 1540 r 1298 1540 d 1327 1590 r 1298 1590 d 1327 1640 r
 1269 1640 d 1327 1690 r 1298 1690 d 1327 1739 r 1298 1739 d 1327 1789 r
 1298 1789 d 1327 1839 r 1269 1839 d 1327 1889 r 1298 1889 d 1327 1939 r
 1298 1939 d 1327 1988 r 1298 1988 d 1327 2038 r 1269 2038 d 1362 1438 r
 1364 1433 d 1370 1429 d 1379 1427 d 1384 1427 d 1393 1429 d 1398 1433 d
 1400 1438 d 1400 1442 d 1398 1447 d 1393 1451 d 1384 1453 d 1379 1453 d
 1370 1451 d 1364 1447 d 1362 1442 d 1362 1438 d 1364 1435 d 1366 1433 d
 1370 1431 d 1379 1429 d 1384 1429 d 1393 1431 d 1397 1433 d 1398 1435 d
 1400 1438 d 1400 1442 r 1398 1445 d 1397 1447 d 1393 1449 d 1384 1451 d
 1379 1451 d 1370 1449 d 1366 1447 d 1364 1445 d 1362 1442 d 1370 1629 r
 1371 1631 d 1373 1629 d 1371 1627 d 1370 1627 d 1366 1629 d 1364 1631 d
 1362 1636 d 1362 1644 d 1364 1649 d 1366 1651 d 1370 1653 d 1373 1653 d
 1377 1651 d 1380 1645 d 1384 1636 d 1386 1633 d 1389 1629 d 1395 1627 d
 1400 1627 d 1362 1644 r 1364 1647 d 1366 1649 d 1370 1651 d 1373 1651 d
 1377 1649 d 1380 1644 d 1384 1636 d 1397 1627 r 1395 1629 d 1395 1633 d
 1398 1642 d 1398 1647 d 1397 1651 d 1395 1653 d 1395 1633 r 1400 1642 d
 1400 1649 d 1398 1651 d 1395 1653 d 1391 1653 d 1366 1843 r 1400 1843 d
 1362 1844 r 1400 1844 d 1362 1844 r 1389 1825 d 1389 1853 d 1400 1837 r
 1400 1850 d 1368 2047 r 1370 2045 d 1371 2047 d 1370 2049 d 1368 2049 d
 1364 2047 d 1362 2043 d 1362 2038 d 1364 2033 d 1368 2029 d 1371 2027 d
 1379 2025 d 1389 2025 d 1395 2027 d 1398 2031 d 1400 2036 d 1400 2040 d
 1398 2045 d 1395 2049 d 1389 2051 d 1388 2051 d 1382 2049 d 1379 2045 d
 1377 2040 d 1377 2038 d 1379 2033 d 1382 2029 d 1388 2027 d 1362 2038 r
 1364 2034 d 1368 2031 d 1371 2029 d 1379 2027 d 1389 2027 d 1395 2029 d
 1398 2033 d 1400 2036 d 1400 2040 r 1398 2043 d 1395 2047 d 1389 2049 d
 1388 2049 d 1382 2047 d 1379 2043 d 1377 2040 d  724 1441 r  724 2038 d
  724 1441 r  782 1441 d  724 1490 r  753 1490 d  724 1540 r  753 1540 d
  724 1590 r  753 1590 d  724 1640 r  782 1640 d  724 1690 r  753 1690 d
  724 1739 r  753 1739 d  724 1789 r  753 1789 d  724 1839 r  782 1839 d
  724 1889 r  753 1889 d  724 1939 r  753 1939 d  724 1988 r  753 1988 d
  724 2038 r  782 2038 d 1327 1441 r  724 1441 d 1327 1441 r 1327 1498 d
 1296 1441 r 1296 1469 d 1266 1441 r 1266 1469 d 1236 1441 r 1236 1469 d
 1206 1441 r 1206 1498 d 1176 1441 r 1176 1469 d 1146 1441 r 1146 1469 d
 1116 1441 r 1116 1469 d 1086 1441 r 1086 1498 d 1056 1441 r 1056 1469 d
 1026 1441 r 1026 1469 d  995 1441 r  995 1469 d  965 1441 r  965 1498 d
  935 1441 r  935 1469 d  905 1441 r  905 1469 d  875 1441 r  875 1469 d
  845 1441 r  845 1498 d  815 1441 r  815 1469 d  785 1441 r  785 1469 d
  755 1441 r  755 1469 d  724 1441 r  724 1498 d 1305 1392 r 1307 1387 d
 1313 1383 d 1322 1381 d 1327 1381 d 1336 1383 d 1341 1387 d 1343 1392 d
 1343 1396 d 1341 1401 d 1336 1405 d 1327 1407 d 1322 1407 d 1313 1405 d
 1307 1401 d 1305 1396 d 1305 1392 d 1307 1389 d 1309 1387 d 1313 1385 d
 1322 1383 d 1327 1383 d 1336 1385 d 1340 1387 d 1341 1389 d 1343 1392 d
 1343 1396 r 1341 1399 d 1340 1401 d 1336 1403 d 1327 1405 d 1322 1405 d
 1313 1403 d 1309 1401 d 1307 1399 d 1305 1396 d 1219 1368 r 1220 1366 d
 1222 1368 d 1220 1370 d 1219 1368 d 1192 1383 r 1193 1384 d 1195 1383 d
 1193 1381 d 1192 1381 d 1188 1383 d 1186 1384 d 1184 1390 d 1184 1397 d
 1186 1402 d 1188 1404 d 1192 1406 d 1195 1406 d 1199 1404 d 1202 1399 d
 1206 1390 d 1208 1386 d 1211 1383 d 1217 1381 d 1222 1381 d 1184 1397 r
 1186 1401 d 1188 1402 d 1192 1404 d 1195 1404 d 1199 1402 d 1202 1397 d
 1206 1390 d 1219 1381 r 1217 1383 d 1217 1386 d 1220 1395 d 1220 1401 d
 1219 1404 d 1217 1406 d 1217 1386 r 1222 1395 d 1222 1402 d 1220 1404 d
 1217 1406 d 1213 1406 d 1099 1368 r 1100 1366 d 1102 1368 d 1100 1370 d
 1099 1368 d 1068 1397 r 1102 1397 d 1064 1399 r 1102 1399 d 1064 1399 r
 1091 1379 d 1091 1408 d 1102 1392 r 1102 1404 d  978 1368 r  979 1366 d
  981 1368 d  979 1370 d  978 1368 d  949 1402 r  951 1401 d  952 1402 d
  951 1404 d  949 1404 d  945 1402 d  943 1399 d  943 1393 d  945 1388 d
  949 1384 d  952 1383 d  960 1381 d  970 1381 d  976 1383 d  979 1386 d
  981 1392 d  981 1395 d  979 1401 d  976 1404 d  970 1406 d  969 1406 d
  963 1404 d  960 1401 d  958 1395 d  958 1393 d  960 1388 d  963 1384 d
  969 1383 d  943 1393 r  945 1390 d  949 1386 d  952 1384 d  960 1383 d
  970 1383 d  976 1384 d  979 1388 d  981 1392 d  981 1395 r  979 1399 d
  976 1402 d  970 1404 d  969 1404 d  963 1402 d  960 1399 d  958 1395 d
  858 1368 r  859 1366 d  861 1368 d  859 1370 d  858 1368 d  823 1390 r
  825 1384 d  829 1383 d  834 1383 d  838 1384 d  840 1390 d  840 1397 d
  838 1402 d  834 1404 d  829 1404 d  825 1402 d  823 1397 d  823 1390 d
  825 1386 d  829 1384 d  834 1384 d  838 1386 d  840 1390 d  840 1397 r
  838 1401 d  834 1402 d  829 1402 d  825 1401 d  823 1397 d  840 1390 r
  841 1384 d  843 1383 d  847 1381 d  854 1381 d  858 1383 d  859 1384 d
  861 1390 d  861 1397 d  859 1402 d  858 1404 d  854 1406 d  847 1406 d
  843 1404 d  841 1402 d  840 1397 d  840 1390 r  841 1386 d  843 1384 d
  847 1383 d  854 1383 d  858 1384 d  859 1386 d  861 1390 d  861 1397 r
  859 1401 d  858 1402 d  854 1404 d  847 1404 d  843 1402 d  841 1401 d
  840 1397 d  710 1387 r  708 1390 d  702 1396 d  740 1396 d  704 1394 r
  740 1394 d  740 1387 r  740 1403 d 1327 2038 r  724 2038 d 1327 2038 r
 1327 1981 d 1296 2038 r 1296 2009 d 1266 2038 r 1266 2009 d 1236 2038 r
 1236 2009 d 1206 2038 r 1206 1981 d 1176 2038 r 1176 2009 d 1146 2038 r
 1146 2009 d 1116 2038 r 1116 2009 d 1086 2038 r 1086 1981 d 1056 2038 r
 1056 2009 d 1026 2038 r 1026 2009 d  995 2038 r  995 2009 d  965 2038 r
  965 1981 d  935 2038 r  935 2009 d  905 2038 r  905 2009 d  875 2038 r
  875 2009 d  845 2038 r  845 1981 d  815 2038 r  815 2009 d  785 2038 r
  785 2009 d  755 2038 r  755 2009 d  724 2038 r  724 1981 d 1420 1657 r
 1458 1657 d 1420 1659 r 1458 1659 d 1420 1652 r 1420 1659 d 1458 1652 r
 1458 1664 d 1433 1684 r 1435 1679 d 1438 1675 d 1444 1673 d 1447 1673 d
 1453 1675 d 1456 1679 d 1458 1684 d 1458 1688 d 1456 1693 d 1453 1697 d
 1447 1698 d 1444 1698 d 1438 1697 d 1435 1693 d 1433 1688 d 1433 1684 d
 1435 1680 d 1438 1677 d 1444 1675 d 1447 1675 d 1453 1677 d 1456 1680 d
 1458 1684 d 1458 1688 r 1456 1691 d 1453 1695 d 1447 1697 d 1444 1697 d
 1438 1695 d 1435 1691 d 1433 1688 d 1433 1720 r 1435 1717 d 1437 1715 d
 1440 1713 d 1444 1713 d 1447 1715 d 1449 1717 d 1451 1720 d 1451 1724 d
 1449 1727 d 1447 1729 d 1444 1731 d 1440 1731 d 1437 1729 d 1435 1727 d
 1433 1724 d 1433 1720 d 1435 1717 r 1438 1715 d 1446 1715 d 1449 1717 d
 1449 1727 r 1446 1729 d 1438 1729 d 1435 1727 d 1437 1729 r 1435 1731 d
 1433 1735 d 1435 1735 d 1435 1731 d 1447 1715 r 1449 1713 d 1453 1711 d
 1455 1711 d 1458 1713 d 1460 1718 d 1460 1727 d 1462 1733 d 1464 1735 d
 1455 1711 r 1456 1713 d 1458 1718 d 1458 1727 d 1460 1733 d 1464 1735 d
 1465 1735 d 1469 1733 d 1471 1727 d 1471 1717 d 1469 1711 d 1465 1709 d
 1464 1709 d 1460 1711 d 1458 1717 d 1413 1760 r 1417 1756 d 1422 1753 d
 1429 1749 d 1438 1747 d 1446 1747 d 1455 1749 d 1462 1753 d 1467 1756 d
 1471 1760 d 1417 1756 r 1424 1753 d 1429 1751 d 1438 1749 d 1446 1749 d
 1455 1751 d 1460 1753 d 1467 1756 d 1420 1774 r 1458 1774 d 1420 1776 r
 1458 1776 d 1420 1769 r 1420 1790 d 1422 1796 d 1424 1798 d 1428 1799 d
 1431 1799 d 1435 1798 d 1437 1796 d 1438 1790 d 1438 1776 d 1420 1790 r
 1422 1794 d 1424 1796 d 1428 1798 d 1431 1798 d 1435 1796 d 1437 1794 d
 1438 1790 d 1458 1769 r 1458 1781 d 1438 1787 r 1455 1794 d 1458 1798 d
 1458 1801 d 1455 1803 d 1438 1787 r 1442 1790 d 1458 1798 d 1413 1810 r
 1417 1814 d 1422 1817 d 1429 1821 d 1438 1823 d 1446 1823 d 1455 1821 d
 1462 1817 d 1467 1814 d 1471 1810 d 1417 1814 r 1424 1817 d 1429 1819 d
 1438 1821 d 1446 1821 d 1455 1819 d 1460 1817 d 1467 1814 d 1092 1235 r
 1090 1240 d 1083 1240 d 1086 1233 d 1090 1228 d 1092 1220 d 1092 1213 d
 1090 1208 d 1086 1204 d 1081 1202 d 1074 1202 d 1068 1204 d 1065 1208 d
 1063 1213 d 1063 1220 d 1065 1228 d 1068 1233 d 1072 1240 d 1065 1240 d
 1063 1235 d 1086 1233 r 1088 1228 d 1090 1220 d 1090 1213 d 1088 1208 d
 1084 1204 d 1081 1202 d 1074 1202 r 1070 1204 d 1066 1208 d 1065 1213 d
 1065 1220 d 1066 1228 d 1068 1233 d 1090 1238 r 1084 1238 d 1070 1238 r
 1065 1238 d 1021 1195 r 1054 1253 d 1012 1235 r 1010 1240 d 1003 1240 d
 1007 1233 d 1010 1228 d 1012 1220 d 1012 1213 d 1010 1208 d 1007 1204 d
 1001 1202 d  994 1202 d  989 1204 d  985 1208 d  983 1213 d  983 1220 d
  985 1228 d  989 1233 d  992 1240 d  985 1240 d  983 1235 d 1007 1233 r
 1009 1228 d 1010 1220 d 1010 1213 d 1009 1208 d 1005 1204 d 1001 1202 d
  994 1202 r  991 1204 d  987 1208 d  985 1213 d  985 1220 d  987 1228 d
  989 1233 d 1010 1238 r 1005 1238 d  991 1238 r  985 1238 d  973 1228 r
  973 1251 d  972 1228 r  972 1251 d  957 1228 r  972 1242 d  966 1238 r
  957 1251 d  967 1238 r  959 1251 d  976 1228 r  968 1228 d  961 1228 r
  954 1228 d  976 1251 r  968 1251 d  962 1251 r  954 1251 d 1235 1441 r
 1234 1441 d 1233 1442 d 1232 1442 d 1231 1443 d 1230 1444 d 1230 1444 p
 1229 1445 d 1228 1445 d 1227 1446 d 1226 1446 d 1226 1447 d 1225 1448 d
 1224 1448 d 1223 1449 d 1222 1449 d 1221 1450 d 1221 1451 d 1220 1451 d
 1219 1452 d 1218 1452 d 1217 1453 d 1217 1454 d 1216 1454 d 1215 1455 d
 1214 1455 d 1213 1456 d 1212 1457 d 1212 1457 p 1211 1458 d 1210 1458 d
 1209 1459 d 1208 1460 d 1208 1460 p 1207 1461 d 1206 1461 d 1205 1462 d
 1204 1463 d 1204 1463 p 1203 1464 d 1202 1464 d 1201 1465 d 1201 1466 d
 1200 1466 d 1199 1467 d 1198 1467 d 1197 1468 d 1197 1469 d 1196 1469 d
 1195 1470 d 1194 1470 d 1194 1471 d 1193 1472 d 1192 1472 d 1191 1473 d
 1191 1473 p 1190 1474 d 1189 1475 d 1188 1475 d 1188 1476 d 1187 1476 d
 1186 1477 d 1186 1478 d 1185 1478 d 1184 1479 d 1183 1479 d 1183 1480 d
 1182 1481 d 1181 1481 d 1181 1482 d 1180 1482 d 1179 1483 d 1179 1484 d
 1178 1484 d 1177 1485 d 1177 1485 p 1176 1486 d 1175 1487 d 1175 1487 p
 1174 1488 d 1174 1488 p 1173 1489 d 1172 1490 d 1172 1490 p 1171 1491 d
 1170 1491 d 1170 1492 d 1169 1493 d 1169 1493 p 1168 1494 d 1167 1494 d
 1167 1495 d 1166 1496 d 1166 1496 p 1165 1497 d 1165 1497 p 1164 1498 d
 1164 1499 d 1163 1499 d 1162 1500 d 1162 1500 p 1161 1501 d 1161 1501 p
 1160 1502 d 1160 1503 d 1159 1503 d 1159 1504 d 1158 1504 d 1158 1505 d
 1157 1506 d 1157 1506 p 1156 1507 d 1156 1507 p 1155 1508 d 1155 1509 d
 1155 1509 p 1154 1510 d 1154 1510 p 1153 1511 d 1153 1512 d 1152 1512 d
 1152 1513 d 1151 1513 d 1151 1514 d 1151 1515 d 1150 1515 d 1150 1516 d
 1149 1516 d 1149 1517 d 1149 1518 d 1148 1518 d 1148 1519 d 1147 1519 d
 1147 1520 d 1147 1521 d 1146 1521 d 1146 1522 d 1146 1522 p 1145 1523 d
 1145 1524 d 1145 1524 p 1144 1525 d 1144 1525 p 1144 1526 d 1143 1527 d
 1143 1527 p 1143 1528 d 1142 1528 d 1142 1529 d 1142 1530 d 1141 1530 d
 1141 1531 d 1141 1531 p 1140 1532 d 1140 1533 d 1140 1533 p 1140 1534 d
 1139 1534 d 1139 1535 d 1139 1536 d 1138 1536 d 1138 1537 d 1138 1537 p
 1138 1538 d 1137 1539 d 1137 1539 p 1137 1540 d 1137 1540 p 1136 1541 d
 1136 1542 d 1136 1542 p 1136 1543 d 1136 1543 p 1135 1544 d 1135 1545 d
 1135 1545 p 1135 1546 d 1134 1546 d 1134 1547 d 1134 1548 d 1134 1548 p
 1134 1549 d 1133 1549 d 1133 1550 d 1133 1551 d 1133 1551 p 1133 1552 d
 1132 1552 d 1132 1553 d 1132 1553 p 1132 1554 d 1132 1555 d 1132 1555 p
 1131 1556 d 1131 1556 p 1131 1557 d 1131 1558 d 1131 1558 p 1131 1559 d
 1130 1559 d 1130 1560 d 1130 1561 d 1130 1561 p 1130 1562 d 1130 1562 p
 1130 1563 d 1129 1564 d 1129 1564 p 1129 1565 d 1129 1565 p 1129 1566 d
 1129 1567 d 1129 1567 p 1128 1568 d 1128 1568 p 1128 1569 d 1128 1570 d
 1128 1570 p 1128 1571 d 1128 1571 p 1128 1572 d 1127 1573 d 1127 1573 p
 1127 1574 d 1127 1574 p 1127 1575 d 1127 1576 d 1127 1576 p 1127 1577 d
 1127 1577 p 1126 1578 d 1126 1579 d 1126 1579 p 1126 1580 d 1126 1580 p
 1126 1581 d 1126 1582 d 1126 1582 p 1126 1583 d 1126 1583 p 1126 1584 d
 1125 1585 d 1125 1585 p 1125 1586 d 1125 1586 p 1125 1587 d 1125 1588 d
 1125 1588 p 1125 1589 d 1125 1589 p 1125 1590 d 1125 1591 d 1125 1591 p
 1125 1592 d 1124 1592 d 1124 1593 d 1124 1594 d 1124 1594 p 1124 1595 d
 1124 1595 p 1124 1596 d 1124 1597 d 1124 1597 p 1124 1598 d 1124 1598 p
 1124 1599 d 1124 1600 d 1124 1600 p 1124 1601 d 1124 1601 p 1123 1602 d
 1123 1603 d 1123 1603 p 1123 1604 d 1123 1604 p 1123 1605 d 1123 1606 d
 1123 1606 p 1123 1607 d 1123 1607 p 1123 1608 d 1123 1608 p 1123 1609 d
 1123 1610 d 1123 1610 p 1123 1611 d 1123 1611 p 1123 1612 d 1123 1613 d
 1123 1613 p 1123 1614 d 1122 1614 d 1122 1615 d 1122 1616 d 1122 1616 p
 1122 1617 d 1122 1617 p 1122 1618 d 1122 1619 d 1122 1619 p 1122 1620 d
 1122 1620 p 1122 1621 d 1122 1622 d 1122 1622 p 1122 1623 d 1122 1623 p
 1122 1624 d 1122 1625 d 1122 1625 p 1122 1626 d 1122 1626 p 1122 1627 d
 1122 1628 d 1122 1628 p 1122 1629 d 1122 1629 p 1122 1630 d 1122 1631 d
 1122 1631 p 1122 1632 d 1121 1632 d 1121 1633 d 1121 1634 d 1121 1634 p
 1121 1635 d 1121 1635 p 1121 1636 d 1121 1637 d 1121 1637 p 1121 1638 d
 1121 1638 p 1121 1639 d 1121 1640 d 1121 1640 p 1121 1641 d 1121 1641 p
 1121 1642 d 1121 1643 d 1121 1643 p 1121 1644 d 1121 1644 p 1121 1645 d
 1121 1646 d 1121 1646 p 1121 1647 d 1121 1647 p 1121 1648 d 1121 1649 d
 1121 1649 p 1121 1650 d 1121 1650 p 1121 1651 d 1121 1652 d 1121 1652 p
 1121 1653 d 1121 1653 p 1121 1654 d 1121 1655 d 1121 1655 p 1121 1656 d
 1121 1656 p 1121 1657 d 1121 1658 d 1121 1658 p 1121 1659 d 1121 1659 p
 1121 1660 d 1121 1661 d 1121 1661 p 1120 1662 d 1120 1662 p 1120 1663 d
 1120 1663 p 1120 1664 d 1120 1665 d 1120 1665 p 1120 1666 d 1120 1666 p
 1120 1667 d 1120 1668 d 1120 1668 p 1120 1669 d 1120 1669 p 1120 1670 d
 1120 1671 d 1120 1671 p 1120 1672 d 1120 1672 p 1120 1673 d 1120 1674 d
 1120 1674 p 1120 1675 d 1120 1675 p 1120 1676 d 1120 1677 d 1120 1677 p
 1120 1678 d 1120 1678 p 1120 1679 d 1120 1680 d 1120 1680 p 1120 1681 d
 1120 1681 p 1120 1682 d 1120 1683 d 1120 1683 p 1120 1684 d 1120 1684 p
 1120 1685 d 1120 1686 d 1120 1686 p 1120 1687 d 1120 1687 p 1120 1688 d
 1120 1689 d 1120 1689 p 1120 1690 d 1120 1690 p 1120 1691 d 1120 1692 d
 1120 1692 p 1120 1693 d 1120 1693 p 1120 1694 d 1120 1695 d 1120 1695 p
 1120 1696 d 1120 1696 p 1120 1697 d 1120 1698 d 1120 1698 p 1120 1699 d
 1120 1699 p 1120 1700 d 1120 1701 d 1120 1701 p 1120 1702 d 1120 1702 p
 1119 1703 d 1119 1704 d 1119 1704 p 1119 1705 d 1119 1705 p 1119 1706 d
 1119 1707 d 1119 1707 p 1119 1708 d 1119 1708 p 1119 1709 d 1119 1710 d
 1119 1710 p 1119 1711 d 1119 1711 p 1119 1712 d 1119 1713 d 1119 1713 p
 1119 1714 d 1119 1714 p 1119 1715 d 1119 1716 d 1119 1716 p 1119 1717 d
 1119 1717 p 1119 1718 d 1119 1718 p 1119 1719 d 1119 1720 d 1119 1720 p
 1119 1721 d 1119 1721 p 1119 1722 d 1119 1723 d 1119 1723 p 1119 1724 d
 1119 1724 p 1119 1725 d 1119 1726 d 1119 1726 p 1119 1727 d 1119 1727 p
 1119 1728 d 1119 1729 d 1119 1729 p 1119 1730 d 1119 1730 p 1119 1731 d
 1119 1732 d 1119 1732 p 1119 1733 d 1119 1733 p 1119 1734 d 1118 1735 d
 1118 1735 p 1118 1736 d 1118 1736 p 1118 1737 d 1118 1738 d 1118 1738 p
 1118 1739 d 1118 1739 p 1118 1740 d 1118 1741 d 1118 1741 p 1118 1742 d
 1118 1742 p 1118 1743 d 1118 1744 d 1118 1744 p 1118 1745 d 1118 1745 p
 1118 1746 d 1118 1747 d 1118 1747 p 1118 1748 d 1118 1748 p 1118 1749 d
 1118 1750 d 1118 1750 p 1118 1751 d 1118 1751 p 1118 1752 d 1118 1753 d
 1118 1753 p 1118 1754 d 1118 1754 p 1118 1755 d 1117 1756 d 1117 1756 p
 1117 1757 d 1117 1757 p 1117 1758 d 1117 1759 d 1117 1759 p 1117 1760 d
 1117 1760 p 1117 1761 d 1117 1762 d 1117 1762 p 1117 1763 d 1117 1763 p
 1117 1764 d 1117 1765 d 1117 1765 p 1117 1766 d 1117 1766 p 1117 1767 d
 1117 1768 d 1117 1768 p 1117 1769 d 1117 1769 p 1117 1770 d 1116 1770 d
 1116 1771 d 1116 1772 d 1116 1772 p 1116 1773 d 1116 1773 p 1116 1774 d
 1116 1775 d 1116 1775 p 1116 1776 d 1116 1776 p 1116 1777 d 1116 1778 d
 1116 1778 p 1116 1779 d 1116 1779 p 1116 1780 d 1116 1781 d 1116 1781 p
 1115 1782 d 1115 1782 p 1115 1783 d 1115 1784 d 1115 1784 p 1115 1785 d
 1115 1785 p 1115 1786 d 1115 1787 d 1115 1787 p 1115 1788 d 1115 1788 p
 1115 1789 d 1115 1790 d 1115 1790 p 1115 1791 d 1114 1791 d 1114 1792 d
 1114 1793 d 1114 1793 p 1114 1794 d 1114 1794 p 1114 1795 d 1114 1796 d
 1114 1796 p 1114 1797 d 1114 1797 p 1114 1798 d 1114 1799 d 1114 1799 p
 1113 1800 d 1113 1800 p 1113 1801 d 1113 1802 d 1113 1802 p 1113 1803 d
 1113 1803 p 1113 1804 d 1113 1805 d 1113 1805 p 1113 1806 d 1112 1806 d
 1112 1807 d 1112 1808 d 1112 1808 p 1112 1809 d 1112 1809 p 1112 1810 d
 1112 1811 d 1112 1811 p 1112 1812 d 1112 1812 p 1111 1813 d 1111 1814 d
 1111 1814 p 1111 1815 d 1111 1815 p 1111 1816 d 1111 1817 d 1111 1817 p
 1111 1818 d 1110 1818 d 1110 1819 d 1110 1820 d 1110 1820 p 1110 1821 d
 1110 1821 p 1110 1822 d 1110 1823 d 1109 1823 d 1109 1824 d 1109 1824 p
 1109 1825 d 1109 1825 p 1109 1826 d 1109 1827 d 1109 1827 p 1108 1828 d
 1108 1828 p 1108 1829 d 1108 1830 d 1108 1830 p 1108 1831 d 1108 1831 p
 1107 1832 d 1107 1833 d 1107 1833 p 1107 1834 d 1107 1834 p 1107 1835 d
 1106 1836 d 1106 1836 p 1106 1837 d 1106 1837 p 1106 1838 d 1106 1839 d
 1106 1839 p 1105 1840 d 1105 1840 p 1105 1841 d 1105 1842 d 1105 1842 p
 1104 1843 d 1104 1843 p 1104 1844 d 1104 1845 d 1104 1845 p 1104 1846 d
 1103 1846 d 1103 1847 d 1103 1848 d 1103 1848 p 1103 1849 d 1102 1849 d
 1102 1850 d 1102 1851 d 1102 1851 p 1102 1852 d 1101 1852 d 1101 1853 d
 1101 1854 d 1101 1854 p 1100 1855 d 1100 1855 p 1100 1856 d 1100 1857 d
 1100 1857 p 1099 1858 d 1099 1858 p 1099 1859 d 1099 1860 d 1098 1860 d
 1098 1861 d 1098 1861 p 1098 1862 d 1097 1863 d 1097 1863 p 1097 1864 d
 1097 1864 p 1096 1865 d 1096 1866 d 1096 1866 p 1095 1867 d 1095 1867 p
 1095 1868 d 1095 1869 d 1094 1869 d 1094 1870 d 1094 1870 p 1093 1871 d
 1093 1872 d 1093 1872 p 1093 1873 d 1092 1873 d 1092 1874 d 1092 1875 d
 1091 1875 d 1091 1876 d 1091 1876 p 1090 1877 d 1090 1878 d 1090 1878 p
 1089 1879 d 1089 1879 p 1089 1880 d 1088 1880 d 1088 1881 d 1088 1882 d
 1087 1882 d 1087 1883 d 1086 1883 d 1086 1884 d 1086 1885 d 1085 1885 d
 1085 1886 d 1085 1886 p 1084 1887 d 1084 1888 d 1083 1888 d 1083 1889 d
 1083 1889 p 1082 1890 d 1082 1891 d 1081 1891 d 1081 1892 d 1080 1892 d
 1080 1893 d 1080 1894 d 1079 1894 d 1079 1895 d 1078 1895 d 1078 1896 d
 1077 1897 d 1077 1897 p 1076 1898 d 1076 1898 p 1075 1899 d 1075 1900 d
 1075 1900 p 1074 1901 d 1074 1901 p 1073 1902 d 1073 1903 d 1072 1903 d
 1071 1904 d 1071 1904 p 1070 1905 d 1070 1906 d 1069 1906 d 1069 1907 d
 1068 1907 d 1068 1908 d 1067 1909 d 1067 1909 p 1066 1910 d 1065 1910 d
 1065 1911 d 1064 1912 d 1064 1912 p 1063 1913 d 1062 1913 d 1062 1914 d
 1061 1915 d 1061 1915 p 1060 1916 d 1059 1916 d 1059 1917 d 1058 1918 d
 1057 1918 d 1057 1919 d 1056 1919 d 1055 1920 d 1055 1921 d 1054 1921 d
 1053 1922 d 1053 1922 p 1052 1923 d 1051 1924 d 1050 1924 d 1050 1925 d
 1049 1925 d 1048 1926 d 1047 1927 d 1047 1927 p 1046 1928 d 1045 1928 d
 1044 1929 d 1044 1930 d 1043 1930 d 1042 1931 d 1041 1931 d 1040 1932 d
 1040 1933 d 1039 1933 d 1038 1934 d 1037 1934 d 1036 1935 d 1035 1935 d
 1034 1936 d 1033 1937 d 1033 1937 p 1032 1938 d 1031 1938 d 1030 1939 d
 1029 1940 d 1028 1940 d 1027 1941 d 1026 1941 d 1025 1942 d 1024 1943 d
 1023 1943 d 1022 1944 d 1021 1944 d 1020 1945 d 1019 1946 d 1018 1946 d
 1017 1947 d 1016 1947 d 1015 1948 d 1014 1949 d 1013 1949 d 1012 1950 d
 1011 1950 d 1009 1951 d 1008 1952 d 1007 1952 d 1006 1953 d 1005 1953 d
 1004 1954 d 1003 1955 d 1001 1955 d 1000 1956 d  999 1956 d  998 1957 d
  996 1958 d  995 1958 d  994 1959 d  993 1959 d  991 1960 d  990 1961 d
  989 1961 d  987 1962 d  986 1962 d  985 1963 d  983 1964 d  982 1964 d
  981 1965 d  979 1965 d  978 1966 d  976 1967 d  975 1967 d  974 1968 d
  972 1968 d  971 1969 d  969 1970 d  968 1970 d  966 1971 d  965 1971 d
  963 1972 d  962 1973 d  960 1973 d  958 1974 d  957 1974 d  955 1975 d
  954 1976 d  952 1976 d  950 1977 d  949 1977 d  947 1978 d  945 1979 d
  943 1979 d  942 1980 d  940 1980 d  938 1981 d  936 1982 d  935 1982 d
  933 1983 d  931 1983 d  929 1984 d  927 1985 d  925 1985 d  924 1986 d
  922 1986 d  920 1987 d  918 1987 d  916 1988 d  914 1989 d  912 1989 d
  910 1990 d  908 1990 d  906 1991 d  904 1992 d  902 1992 d  899 1993 d
  897 1993 d  895 1994 d  893 1995 d  891 1995 d  889 1996 d  886 1996 d
  884 1997 d  882 1998 d  880 1998 d  877 1999 d  875 1999 d  873 2000 d
  870 2001 d  868 2001 d  866 2002 d  863 2002 d  861 2003 d  858 2004 d
  856 2004 d  853 2005 d  851 2005 d  848 2006 d  846 2007 d  843 2007 d
  840 2008 d  838 2008 d  835 2009 d  833 2010 d  830 2010 d  827 2011 d
  824 2011 d  822 2012 d  819 2013 d  816 2013 d  813 2014 d  810 2014 d
  807 2015 d  805 2016 d  802 2016 d  799 2017 d  796 2017 d  793 2018 d
  790 2019 d  787 2019 d  784 2020 d  781 2020 d  778 2021 d  775 2022 d
  771 2022 d  768 2023 d  765 2023 d  762 2024 d  759 2025 d  756 2025 d
  752 2026 d  749 2026 d  746 2027 d  743 2028 d  740 2028 d  736 2029 d
  733 2029 d  730 2030 d  727 2031 d  724 2031 d lt2 1120 1441 r 1120 2038 d
 lt0 1327 2428 r 1327 3026 d 1327 2428 r 1269 2428 d 1327 2478 r 1298 2478 d
 1327 2527 r 1298 2527 d 1327 2577 r 1298 2577 d 1327 2627 r 1269 2627 d
 1327 2677 r 1298 2677 d 1327 2727 r 1298 2727 d 1327 2776 r 1298 2776 d
 1327 2826 r 1269 2826 d 1327 2876 r 1298 2876 d 1327 2926 r 1298 2926 d
 1327 2976 r 1298 2976 d 1327 3026 r 1269 3026 d 1362 2426 r 1364 2421 d
 1370 2417 d 1379 2415 d 1384 2415 d 1393 2417 d 1398 2421 d 1400 2426 d
 1400 2430 d 1398 2435 d 1393 2439 d 1384 2441 d 1379 2441 d 1370 2439 d
 1364 2435 d 1362 2430 d 1362 2426 d 1364 2423 d 1366 2421 d 1370 2419 d
 1379 2417 d 1384 2417 d 1393 2419 d 1397 2421 d 1398 2423 d 1400 2426 d
 1400 2430 r 1398 2433 d 1397 2435 d 1393 2437 d 1384 2439 d 1379 2439 d
 1370 2437 d 1366 2435 d 1364 2433 d 1362 2430 d 1370 2616 r 1371 2618 d
 1373 2616 d 1371 2614 d 1370 2614 d 1366 2616 d 1364 2618 d 1362 2623 d
 1362 2631 d 1364 2636 d 1366 2638 d 1370 2640 d 1373 2640 d 1377 2638 d
 1380 2632 d 1384 2623 d 1386 2620 d 1389 2616 d 1395 2614 d 1400 2614 d
 1362 2631 r 1364 2634 d 1366 2636 d 1370 2638 d 1373 2638 d 1377 2636 d
 1380 2631 d 1384 2623 d 1397 2614 r 1395 2616 d 1395 2620 d 1398 2629 d
 1398 2634 d 1397 2638 d 1395 2640 d 1395 2620 r 1400 2629 d 1400 2636 d
 1398 2638 d 1395 2640 d 1391 2640 d 1366 2830 r 1400 2830 d 1362 2831 r
 1400 2831 d 1362 2831 r 1389 2812 d 1389 2840 d 1400 2824 r 1400 2837 d
 1368 3034 r 1370 3032 d 1371 3034 d 1370 3036 d 1368 3036 d 1364 3034 d
 1362 3030 d 1362 3025 d 1364 3020 d 1368 3016 d 1371 3014 d 1379 3012 d
 1389 3012 d 1395 3014 d 1398 3018 d 1400 3023 d 1400 3027 d 1398 3032 d
 1395 3036 d 1389 3038 d 1388 3038 d 1382 3036 d 1379 3032 d 1377 3027 d
 1377 3025 d 1379 3020 d 1382 3016 d 1388 3014 d 1362 3025 r 1364 3021 d
 1368 3018 d 1371 3016 d 1379 3014 d 1389 3014 d 1395 3016 d 1398 3020 d
 1400 3023 d 1400 3027 r 1398 3030 d 1395 3034 d 1389 3036 d 1388 3036 d
 1382 3034 d 1379 3030 d 1377 3027 d  724 2428 r  724 3026 d  724 2428 r
  782 2428 d  724 2478 r  753 2478 d  724 2527 r  753 2527 d  724 2577 r
  753 2577 d  724 2627 r  782 2627 d  724 2677 r  753 2677 d  724 2727 r
  753 2727 d  724 2776 r  753 2776 d  724 2826 r  782 2826 d  724 2876 r
  753 2876 d  724 2926 r  753 2926 d  724 2976 r  753 2976 d  724 3026 r
  782 3026 d 1327 2428 r  724 2428 d 1327 2428 r 1327 2457 d 1289 2428 r
 1289 2457 d 1251 2428 r 1251 2485 d 1214 2428 r 1214 2457 d 1176 2428 r
 1176 2457 d 1138 2428 r 1138 2457 d 1101 2428 r 1101 2485 d 1063 2428 r
 1063 2457 d 1026 2428 r 1026 2457 d  988 2428 r  988 2457 d  950 2428 r
  950 2485 d  913 2428 r  913 2457 d  875 2428 r  875 2457 d  837 2428 r
  837 2457 d  800 2428 r  800 2485 d  762 2428 r  762 2457 d  724 2428 r
  724 2457 d 1251 2310 r 1251 2343 d 1264 2355 r 1265 2354 d 1267 2355 d
 1265 2357 d 1264 2355 d 1233 2384 r 1267 2384 d 1229 2386 r 1267 2386 d
 1229 2386 r 1256 2366 d 1256 2395 d 1267 2379 r 1267 2392 d 1101 2310 r
 1101 2343 d 1114 2355 r 1115 2354 d 1117 2355 d 1115 2357 d 1114 2355 d
 1087 2370 r 1088 2372 d 1090 2370 d 1088 2368 d 1087 2368 d 1083 2370 d
 1081 2372 d 1079 2377 d 1079 2384 d 1081 2390 d 1083 2392 d 1087 2393 d
 1090 2393 d 1094 2392 d 1097 2386 d 1101 2377 d 1103 2374 d 1106 2370 d
 1112 2368 d 1117 2368 d 1079 2384 r 1081 2388 d 1083 2390 d 1087 2392 d
 1090 2392 d 1094 2390 d 1097 2384 d 1101 2377 d 1114 2368 r 1112 2370 d
 1112 2374 d 1115 2383 d 1115 2388 d 1114 2392 d 1112 2393 d 1112 2374 r
 1117 2383 d 1117 2390 d 1115 2392 d 1112 2393 d 1108 2393 d  928 2379 r
  930 2374 d  936 2370 d  945 2368 d  950 2368 d  959 2370 d  964 2374 d
  966 2379 d  966 2383 d  964 2388 d  959 2392 d  950 2394 d  945 2394 d
  936 2392 d  930 2388 d  928 2383 d  928 2379 d  930 2376 d  932 2374 d
  936 2372 d  945 2370 d  950 2370 d  959 2372 d  963 2374 d  964 2376 d
  966 2379 d  966 2383 r  964 2386 d  963 2388 d  959 2390 d  950 2392 d
  945 2392 d  936 2390 d  932 2388 d  930 2386 d  928 2383 d  813 2355 r
  814 2353 d  816 2355 d  814 2357 d  813 2355 d  786 2370 r  787 2371 d
  789 2370 d  787 2368 d  786 2368 d  782 2370 d  780 2371 d  778 2377 d
  778 2384 d  780 2389 d  782 2391 d  786 2393 d  789 2393 d  793 2391 d
  796 2386 d  800 2377 d  802 2373 d  805 2370 d  811 2368 d  816 2368 d
  778 2384 r  780 2388 d  782 2389 d  786 2391 d  789 2391 d  793 2389 d
  796 2384 d  800 2377 d  813 2368 r  811 2370 d  811 2373 d  814 2382 d
  814 2388 d  813 2391 d  811 2393 d  811 2373 r  816 2382 d  816 2389 d
  814 2391 d  811 2393 d  807 2393 d 1327 3026 r  724 3026 d 1327 3026 r
 1327 2997 d 1289 3026 r 1289 2997 d 1251 3026 r 1251 2968 d 1214 3026 r
 1214 2997 d 1176 3026 r 1176 2997 d 1138 3026 r 1138 2997 d 1101 3026 r
 1101 2968 d 1063 3026 r 1063 2997 d 1026 3026 r 1026 2997 d  988 3026 r
  988 2997 d  950 3026 r  950 2968 d  913 3026 r  913 2997 d  875 3026 r
  875 2997 d  837 3026 r  837 2997 d  800 3026 r  800 2968 d  762 3026 r
  762 2997 d  724 3026 r  724 2997 d 1420 2645 r 1458 2645 d 1420 2647 r
 1458 2647 d 1420 2640 r 1420 2647 d 1458 2640 r 1458 2652 d 1433 2672 r
 1435 2667 d 1438 2663 d 1444 2661 d 1447 2661 d 1453 2663 d 1456 2667 d
 1458 2672 d 1458 2676 d 1456 2681 d 1453 2685 d 1447 2686 d 1444 2686 d
 1438 2685 d 1435 2681 d 1433 2676 d 1433 2672 d 1435 2668 d 1438 2665 d
 1444 2663 d 1447 2663 d 1453 2665 d 1456 2668 d 1458 2672 d 1458 2676 r
 1456 2679 d 1453 2683 d 1447 2685 d 1444 2685 d 1438 2683 d 1435 2679 d
 1433 2676 d 1433 2708 r 1435 2705 d 1437 2703 d 1440 2701 d 1444 2701 d
 1447 2703 d 1449 2705 d 1451 2708 d 1451 2712 d 1449 2715 d 1447 2717 d
 1444 2719 d 1440 2719 d 1437 2717 d 1435 2715 d 1433 2712 d 1433 2708 d
 1435 2705 r 1438 2703 d 1446 2703 d 1449 2705 d 1449 2715 r 1446 2717 d
 1438 2717 d 1435 2715 d 1437 2717 r 1435 2719 d 1433 2723 d 1435 2723 d
 1435 2719 d 1447 2703 r 1449 2701 d 1453 2699 d 1455 2699 d 1458 2701 d
 1460 2706 d 1460 2715 d 1462 2721 d 1464 2723 d 1455 2699 r 1456 2701 d
 1458 2706 d 1458 2715 d 1460 2721 d 1464 2723 d 1465 2723 d 1469 2721 d
 1471 2715 d 1471 2705 d 1469 2699 d 1465 2697 d 1464 2697 d 1460 2699 d
 1458 2705 d 1413 2748 r 1417 2744 d 1422 2741 d 1429 2737 d 1438 2735 d
 1446 2735 d 1455 2737 d 1462 2741 d 1467 2744 d 1471 2748 d 1417 2744 r
 1424 2741 d 1429 2739 d 1438 2737 d 1446 2737 d 1455 2739 d 1460 2741 d
 1467 2744 d 1420 2762 r 1458 2762 d 1420 2764 r 1458 2764 d 1420 2757 r
 1420 2778 d 1422 2784 d 1424 2786 d 1428 2787 d 1431 2787 d 1435 2786 d
 1437 2784 d 1438 2778 d 1438 2764 d 1420 2778 r 1422 2782 d 1424 2784 d
 1428 2786 d 1431 2786 d 1435 2784 d 1437 2782 d 1438 2778 d 1458 2757 r
 1458 2769 d 1438 2775 r 1455 2782 d 1458 2786 d 1458 2789 d 1455 2791 d
 1438 2775 r 1442 2778 d 1458 2786 d 1413 2798 r 1417 2802 d 1422 2805 d
 1429 2809 d 1438 2811 d 1446 2811 d 1455 2809 d 1462 2805 d 1467 2802 d
 1471 2798 d 1417 2802 r 1424 2805 d 1429 2807 d 1438 2809 d 1446 2809 d
 1455 2807 d 1460 2805 d 1467 2802 d 1035 2189 r 1035 2227 d 1033 2189 r
 1033 2227 d 1033 2207 r 1030 2204 d 1026 2202 d 1022 2202 d 1017 2204 d
 1013 2207 d 1012 2213 d 1012 2216 d 1013 2222 d 1017 2225 d 1022 2227 d
 1026 2227 d 1030 2225 d 1033 2222 d 1022 2202 r 1019 2204 d 1015 2207 d
 1013 2213 d 1013 2216 d 1015 2222 d 1019 2225 d 1022 2227 d 1040 2189 r
 1033 2189 d  933 2428 r  932 2428 d  932 2429 d  932 2430 d  931 2430 d
  931 2431 d  931 2431 p  930 2432 d  930 2432 p  930 2433 d  929 2434 d
  929 2434 p  929 2435 d  928 2435 d  928 2436 d  928 2437 d  927 2437 d
  927 2438 d  927 2438 p  926 2439 d  926 2440 d  925 2440 d  925 2441 d
  925 2441 p  924 2442 d  924 2443 d  924 2443 p  923 2444 d  923 2444 p
  922 2445 d  922 2446 d  922 2446 p  921 2447 d  921 2447 p  920 2448 d
  920 2449 d  920 2449 p  919 2450 d  919 2450 p  918 2451 d  918 2452 d
  918 2452 p  917 2453 d  917 2453 p  916 2454 d  916 2455 d  916 2455 p
  915 2456 d  915 2456 p  914 2457 d  914 2458 d  913 2458 d  913 2459 d
  913 2459 p  912 2460 d  912 2461 d  911 2461 d  911 2462 d  911 2462 p
  910 2463 d  910 2464 d  909 2464 d  909 2465 d  909 2465 p  908 2466 d
  908 2467 d  907 2467 d  907 2468 d  906 2468 d  906 2469 d  906 2470 d
  905 2470 d  905 2471 d  904 2471 d  904 2472 d  904 2473 d  903 2473 d
  903 2474 d  902 2474 d  902 2475 d  902 2476 d  901 2476 d  901 2477 d
  900 2477 d  900 2478 d  900 2479 d  899 2479 d  899 2480 d  898 2480 d
  898 2481 d  898 2482 d  897 2482 d  897 2483 d  897 2483 p  896 2484 d
  896 2485 d  895 2485 d  895 2486 d  895 2486 p  894 2487 d  894 2487 p
  894 2488 d  893 2489 d  893 2489 p  892 2490 d  892 2490 p  892 2491 d
  891 2492 d  891 2492 p  891 2493 d  890 2493 d  890 2494 d  890 2495 d
  889 2495 d  889 2496 d  889 2496 p  888 2497 d  888 2498 d  888 2498 p
  887 2499 d  887 2499 p  887 2500 d  887 2501 d  886 2501 d  886 2502 d
  886 2502 p  885 2503 d  885 2504 d  885 2504 p  884 2505 d  884 2505 p
  884 2506 d  884 2507 d  883 2507 d  883 2508 d  883 2508 p  883 2509 d
  882 2510 d  882 2510 p  882 2511 d  881 2511 d  881 2512 d  881 2513 d
  881 2513 p  880 2514 d  880 2514 p  880 2515 d  880 2516 d  879 2516 d
  879 2517 d  879 2517 p  879 2518 d  879 2519 d  878 2519 d  878 2520 d
  878 2520 p  878 2521 d  877 2522 d  877 2522 p  877 2523 d  877 2523 p
  877 2524 d  876 2525 d  876 2525 p  876 2526 d  876 2526 p  876 2527 d
  875 2528 d  875 2528 p  875 2529 d  875 2529 p  875 2530 d  874 2531 d
  874 2531 p  874 2532 d  874 2532 p  874 2533 d  874 2534 d  873 2534 d
  873 2535 d  873 2535 p  873 2536 d  873 2537 d  873 2537 p  872 2538 d
  872 2538 p  872 2539 d  872 2540 d  872 2540 p  872 2541 d  872 2541 p
  871 2542 d  871 2542 p  871 2543 d  871 2544 d  871 2544 p  871 2545 d
  871 2545 p  870 2546 d  870 2547 d  870 2547 p  870 2548 d  870 2548 p
  870 2549 d  870 2550 d  870 2550 p  869 2551 d  869 2551 p  869 2552 d
  869 2553 d  869 2553 p  869 2554 d  869 2554 p  869 2555 d  869 2556 d
  869 2556 p  868 2557 d  868 2557 p  868 2558 d  868 2559 d  868 2559 p
  868 2560 d  868 2560 p  868 2561 d  868 2562 d  868 2562 p  867 2563 d
  867 2563 p  867 2564 d  867 2565 d  867 2565 p  867 2566 d  867 2566 p
  867 2567 d  867 2568 d  867 2568 p  867 2569 d  867 2569 p  867 2570 d
  866 2571 d  866 2571 p  866 2572 d  866 2572 p  866 2573 d  866 2574 d
  866 2574 p  866 2575 d  866 2575 p  866 2576 d  866 2577 d  866 2577 p
  866 2578 d  866 2578 p  866 2579 d  865 2580 d  865 2580 p  865 2581 d
  865 2581 p  865 2582 d  865 2583 d  865 2583 p  865 2584 d  865 2584 p
  865 2585 d  865 2586 d  865 2586 p  865 2587 d  865 2587 p  865 2588 d
  865 2589 d  865 2589 p  865 2590 d  865 2590 p  865 2591 d  864 2592 d
  864 2592 p  864 2593 d  864 2593 p  864 2594 d  864 2595 d  864 2595 p
  864 2596 d  864 2596 p  864 2597 d  864 2597 p  864 2598 d  864 2599 d
  864 2599 p  864 2600 d  864 2600 p  864 2601 d  864 2602 d  864 2602 p
  864 2603 d  864 2603 p  864 2604 d  864 2605 d  864 2605 p  864 2606 d
  864 2606 p  864 2607 d  864 2608 d  863 2608 d  863 2609 d  863 2609 p
  863 2610 d  863 2611 d  863 2611 p  863 2612 d  863 2612 p  863 2613 d
  863 2614 d  863 2614 p  863 2615 d  863 2615 p  863 2616 d  863 2617 d
  863 2617 p  863 2618 d  863 2618 p  863 2619 d  863 2620 d  863 2620 p
  863 2621 d  863 2621 p  863 2622 d  863 2623 d  863 2623 p  863 2624 d
  863 2624 p  863 2625 d  863 2626 d  863 2626 p  863 2627 d  863 2627 p
  863 2628 d  863 2629 d  863 2629 p  863 2630 d  863 2630 p  863 2631 d
  863 2632 d  863 2632 p  863 2633 d  863 2633 p  863 2634 d  863 2635 d
  863 2635 p  863 2636 d  863 2636 p  862 2637 d  862 2638 d  862 2638 p
  862 2639 d  862 2639 p  862 2640 d  862 2641 d  862 2641 p  862 2642 d
  862 2642 p  862 2643 d  862 2644 d  862 2644 p  862 2645 d  862 2645 p
  862 2646 d  862 2647 d  862 2647 p  862 2648 d  862 2648 p  862 2649 d
  862 2649 p  862 2650 d  862 2651 d  862 2651 p  862 2652 d  862 2652 p
  862 2653 d  862 2654 d  862 2654 p  862 2655 d  862 2655 p  862 2656 d
  862 2657 d  862 2657 p  862 2658 d  862 2658 p  862 2659 d  862 2660 d
  862 2660 p  862 2661 d  862 2661 p  862 2662 d  862 2663 d  862 2663 p
  862 2664 d  862 2664 p  862 2665 d  862 2666 d  862 2666 p  862 2667 d
  862 2667 p  862 2668 d  862 2669 d  862 2669 p  862 2670 d  862 2670 p
  862 2671 d  862 2672 d  862 2672 p  862 2673 d  862 2673 p  862 2674 d
  862 2675 d  862 2675 p  862 2676 d  862 2676 p  862 2677 d  862 2678 d
  862 2678 p  862 2679 d  862 2679 p  862 2680 d  862 2681 d  862 2681 p
  862 2682 d  862 2682 p  862 2683 d  862 2684 d  862 2684 p  862 2685 d
  862 2685 p  862 2686 d  862 2687 d  862 2687 p  862 2688 d  862 2688 p
  862 2689 d  862 2690 d  862 2690 p  862 2691 d  862 2691 p  862 2692 d
  862 2693 d  862 2693 p  862 2694 d  862 2694 p  862 2695 d  862 2696 d
  862 2696 p  862 2697 d  862 2697 p  862 2698 d  862 2699 d  862 2699 p
  862 2700 d  862 2700 p  862 2701 d  862 2702 d  862 2702 p  862 2703 d
  862 2703 p  862 2704 d  862 2704 p  862 2705 d  862 2706 d  862 2706 p
  862 2707 d  862 2707 p  862 2708 d  862 2709 d  862 2709 p  862 2710 d
  862 2710 p  862 2711 d  862 2712 d  861 2712 d  861 2713 d  861 2713 p
  861 2714 d  861 2715 d  861 2715 p  861 2716 d  861 2716 p  861 2717 d
  861 2718 d  861 2718 p  861 2719 d  861 2719 p  861 2720 d  861 2721 d
  861 2721 p  861 2722 d  861 2722 p  861 2723 d  861 2724 d  861 2724 p
  861 2725 d  861 2725 p  861 2726 d  861 2727 d  861 2727 p  861 2728 d
  861 2728 p  861 2729 d  861 2730 d  861 2730 p  861 2731 d  861 2731 p
  861 2732 d  861 2733 d  861 2733 p  861 2734 d  861 2734 p  861 2735 d
  861 2736 d  861 2736 p  861 2737 d  861 2737 p  861 2738 d  861 2739 d
  861 2739 p  861 2740 d  861 2740 p  861 2741 d  861 2742 d  861 2742 p
  861 2743 d  861 2743 p  861 2744 d  861 2745 d  861 2745 p  861 2746 d
  861 2746 p  861 2747 d  861 2748 d  861 2748 p  861 2749 d  861 2749 p
  861 2750 d  861 2751 d  861 2751 p  861 2752 d  861 2752 p  861 2753 d
  861 2754 d  861 2754 p  861 2755 d  861 2755 p  861 2756 d  861 2757 d
  861 2757 p  861 2758 d  861 2758 p  861 2759 d  861 2759 p  861 2760 d
  861 2761 d  861 2761 p  861 2762 d  861 2762 p  861 2763 d  861 2764 d
  861 2764 p  861 2765 d  861 2765 p  861 2766 d  861 2767 d  861 2767 p
  861 2768 d  861 2768 p  861 2769 d  861 2770 d  861 2770 p  861 2771 d
  861 2771 p  861 2772 d  861 2773 d  861 2773 p  861 2774 d  861 2774 p
  861 2775 d  861 2776 d  861 2776 p  861 2777 d  861 2777 p  861 2778 d
  861 2779 d  861 2779 p  861 2780 d  861 2780 p  861 2781 d  861 2782 d
  861 2782 p  861 2783 d  861 2783 p  861 2784 d  861 2785 d  861 2785 p
  861 2786 d  861 2786 p  861 2787 d  861 2788 d  861 2788 p  861 2789 d
  861 2789 p  861 2790 d  861 2791 d  861 2791 p  861 2792 d  861 2792 p
  861 2793 d  861 2794 d  861 2794 p  861 2795 d  861 2795 p  861 2796 d
  861 2797 d  861 2797 p  861 2798 d  861 2798 p  861 2799 d  861 2800 d
  861 2800 p  861 2801 d  861 2801 p  861 2802 d  861 2803 d  861 2803 p
  861 2804 d  861 2804 p  861 2805 d  861 2806 d  861 2806 p  861 2807 d
  861 2807 p  861 2808 d  861 2809 d  861 2809 p  861 2810 d  861 2810 p
  861 2811 d  861 2812 d  861 2812 p  861 2813 d  861 2813 p  861 2814 d
  861 2814 p  861 2815 d  861 2816 d  861 2816 p  861 2817 d  861 2817 p
  861 2818 d  861 2819 d  861 2819 p  861 2820 d  861 2820 p  861 2821 d
  861 2822 d  861 2822 p  861 2823 d  861 2823 p  861 2824 d  861 2825 d
  861 2825 p  861 2826 d  861 2826 p  861 2827 d  861 2828 d  861 2828 p
  861 2829 d  861 2829 p  861 2830 d  861 2831 d  861 2831 p  861 2832 d
  861 2832 p  861 2833 d  861 2834 d  861 2834 p  861 2835 d  861 2835 p
  861 2836 d  861 2837 d  861 2837 p  861 2838 d  861 2838 p  861 2839 d
  861 2840 d  861 2840 p  861 2841 d  861 2841 p  861 2842 d  861 2843 d
  861 2843 p  861 2844 d  861 2844 p  861 2845 d  861 2846 d  862 2846 d
  862 2847 d  862 2847 p  862 2848 d  862 2849 d  862 2849 p  862 2850 d
  862 2850 p  862 2851 d  862 2852 d  862 2852 p  862 2853 d  862 2853 p
  862 2854 d  862 2855 d  862 2855 p  862 2856 d  862 2856 p  862 2857 d
  862 2858 d  862 2858 p  862 2859 d  863 2859 d  863 2860 d  863 2861 d
  863 2861 p  863 2862 d  863 2862 p  863 2863 d  863 2864 d  863 2864 p
  863 2865 d  863 2865 p  863 2866 d  863 2866 p  863 2867 d  864 2868 d
  864 2868 p  864 2869 d  864 2869 p  864 2870 d  864 2871 d  864 2871 p
  864 2872 d  864 2872 p  864 2873 d  865 2874 d  865 2874 p  865 2875 d
  865 2875 p  865 2876 d  865 2877 d  865 2877 p  865 2878 d  865 2878 p
  866 2879 d  866 2880 d  866 2880 p  866 2881 d  866 2881 p  866 2882 d
  866 2883 d  866 2883 p  867 2884 d  867 2884 p  867 2885 d  867 2886 d
  867 2886 p  867 2887 d  868 2887 d  868 2888 d  868 2889 d  868 2889 p
  868 2890 d  868 2890 p  869 2891 d  869 2892 d  869 2892 p  869 2893 d
  869 2893 p  870 2894 d  870 2895 d  870 2895 p  870 2896 d  870 2896 p
  871 2897 d  871 2898 d  871 2898 p  871 2899 d  872 2899 d  872 2900 d
  872 2901 d  872 2901 p  873 2902 d  873 2902 p  873 2903 d  873 2904 d
  874 2904 d  874 2905 d  874 2905 p  875 2906 d  875 2907 d  875 2907 p
  876 2908 d  876 2908 p  876 2909 d  876 2910 d  877 2910 d  877 2911 d
  878 2911 d  878 2912 d  878 2913 d  879 2913 d  879 2914 d  879 2914 p
  880 2915 d  880 2916 d  880 2916 p  881 2917 d  881 2917 p  882 2918 d
  882 2919 d  883 2919 d  883 2920 d  883 2920 p  884 2921 d  884 2921 p
  885 2922 d  885 2923 d  886 2923 d  886 2924 d  887 2924 d  887 2925 d
  888 2926 d  888 2926 p  889 2927 d  889 2927 p  890 2928 d  891 2929 d
  891 2929 p  892 2930 d  892 2930 p  893 2931 d  893 2932 d  894 2932 d
  895 2933 d  895 2933 p  896 2934 d  897 2935 d  897 2935 p  898 2936 d
  899 2936 d  899 2937 d  900 2938 d  901 2938 d  902 2939 d  902 2939 p
  903 2940 d  904 2941 d  905 2941 d  905 2942 d  906 2942 d  907 2943 d
  908 2944 d  909 2944 d  910 2945 d  910 2945 p  911 2946 d  912 2947 d
  913 2947 d  914 2948 d  915 2948 d  916 2949 d  917 2950 d  918 2950 d
  919 2951 d  920 2951 d  921 2952 d  922 2953 d  923 2953 d  924 2954 d
  925 2954 d  926 2955 d  927 2956 d  928 2956 d  930 2957 d  931 2957 d
  932 2958 d  933 2959 d  934 2959 d  936 2960 d  937 2960 d  938 2961 d
  940 2962 d  941 2962 d  942 2963 d  944 2963 d  945 2964 d  946 2965 d
  948 2965 d  949 2966 d  951 2966 d  952 2967 d  954 2968 d  955 2968 d
  957 2969 d  958 2969 d  960 2970 d  961 2971 d  963 2971 d  965 2972 d
  966 2972 d  968 2973 d  970 2974 d  972 2974 d  973 2975 d  975 2975 d
  977 2976 d  979 2976 d  981 2977 d  983 2978 d  985 2978 d  987 2979 d
  989 2979 d  991 2980 d  993 2981 d  995 2981 d  997 2982 d  999 2982 d
 1001 2983 d 1003 2984 d 1006 2984 d 1008 2985 d 1010 2985 d 1013 2986 d
 1015 2987 d 1017 2987 d 1020 2988 d 1022 2988 d 1025 2989 d 1027 2990 d
 1030 2990 d 1032 2991 d 1035 2991 d 1038 2992 d 1040 2993 d 1043 2993 d
 1046 2994 d 1049 2994 d 1052 2995 d 1055 2996 d 1058 2996 d 1061 2997 d
 1064 2997 d 1067 2998 d 1070 2999 d 1073 2999 d 1076 3000 d 1079 3000 d
 1083 3001 d 1086 3002 d 1090 3002 d 1093 3003 d 1097 3003 d 1100 3004 d
 1104 3005 d 1107 3005 d 1111 3006 d 1115 3006 d 1119 3007 d 1123 3008 d
 1127 3008 d 1131 3009 d 1135 3009 d 1139 3010 d 1144 3011 d 1148 3011 d
 1153 3012 d 1157 3012 d 1162 3013 d 1167 3014 d 1171 3014 d 1176 3015 d
 1182 3015 d 1187 3016 d 1192 3017 d 1198 3017 d 1204 3018 d 1210 3018 d
 1217 3019 d 1223 3020 d 1231 3020 d 1239 3021 d 1247 3021 d 1257 3022 d
 1269 3023 d 1283 3023 d 1303 3024 d 1321 3024 d 1326 3025 d 1327 3026 d
 lt2  862 2428 r  862 3026 d
e
%%Trailer
EndPSPlot
